Unconditional Class Group Tabulation of Imaginary Quadratic Fields to $|\Delta| < 2^{40}$

We present an improved algorithm for tabulating class groups of imaginary quadratic fields of bounded discriminant. Our method uses classical class number formulas involving theta-series to compute the group orders unconditionally for all $\Delta \not \equiv 1 \pmod{8}.$ The group structure is resolved using the factorization of the group order. The $1 \bmod 8$ case was handled using the methods of \cite{jacobson}, including the batch verification method based on the Eichler-Selberg trace formula to remove dependence on the Extended Riemann Hypothesis. Our new method enabled us to extend the previous bound of $|\Delta| < 2 \cdot 10^{11}$ to $2^{40}$. Statistical data in support of a variety conjectures is presented, along with new examples of class groups with exotic structures.

==> plot_CL_pl.tex <==
\begin{figure}[htb]
\centering
\captionof{figure}{Values of $p_l(x)$}
\label{fig:pl}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$x$},
    ylabel={$p_l(x)$},
    xmin=0, xmax=1099511627776,
    ymin=0.975, ymax=1,
    xtick={1e11, 2e11, 3e11, 4e11, 5e11, 6e11, 7e11, 8e11, 9e11, 1e12, 1099511627776},
    ytick={0.975, 0.98, 0.985, 0.99, 0.995, 1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    }
]
 
\addplot[
    line width=1.3pt,
    color=red,
    mark=none,
    ]
    coordinates {
    (2000000000,0.97624)(4000000000,0.97888)(6000000000,0.98029)(8000000000,0.98122)(10000000000,0.98191)(12000000000,0.98246)(14000000000,0.98291)(16000000000,0.98329)(18000000000,0.98362)(20000000000,0.98391)(22000000000,0.98416)(24000000000,0.98439)(26000000000,0.98460)(28000000000,0.98479)(30000000000,0.98496)(32000000000,0.98512)(34000000000,0.98528)(36000000000,0.98541)(38000000000,0.98554)(40000000000,0.98567)(42000000000,0.98578)(44000000000,0.98589)(46000000000,0.98600)(48000000000,0.98609)(50000000000,0.98619)(52000000000,0.98628)(54000000000,0.98637)(56000000000,0.98645)(58000000000,0.98653)(60000000000,0.98661)(62000000000,0.98668)(64000000000,0.98675)(66000000000,0.98682)(68000000000,0.98688)(70000000000,0.98695)(72000000000,0.98701)(74000000000,0.98707)(76000000000,0.98712)(78000000000,0.98718)(80000000000,0.98723)(82000000000,0.98728)(84000000000,0.98734)(86000000000,0.98739)(88000000000,0.98743)(90000000000,0.98748)(92000000000,0.98753)(94000000000,0.98757)(96000000000,0.98761)(98000000000,0.98766)(100000000000,0.98770)(102000000000,0.98774)(104000000000,0.98778)(106000000000,0.98782)(108000000000,0.98786)(110000000000,0.98789)(112000000000,0.98793)(114000000000,0.98797)(116000000000,0.98800)(118000000000,0.98803)(120000000000,0.98807)(122000000000,0.98810)(124000000000,0.98813)(126000000000,0.98816)(128000000000,0.98820)(130000000000,0.98823)(132000000000,0.98826)(134000000000,0.98828)(136000000000,0.98831)(138000000000,0.98834)(140000000000,0.98837)(142000000000,0.98840)(144000000000,0.98842)(146000000000,0.98845)(148000000000,0.98848)(150000000000,0.98850)(152000000000,0.98853)(154000000000,0.98855)(156000000000,0.98858)(158000000000,0.98860)(160000000000,0.98863)(162000000000,0.98865)(164000000000,0.98867)(166000000000,0.98870)(168000000000,0.98872)(170000000000,0.98874)(172000000000,0.98876)(174000000000,0.98878)(176000000000,0.98880)(178000000000,0.98883)(180000000000,0.98885)(182000000000,0.98887)(184000000000,0.98889)(186000000000,0.98891)(188000000000,0.98893)(190000000000,0.98895)(192000000000,0.98896)(194000000000,0.98898)(196000000000,0.98900)(198000000000,0.98902)(200000000000,0.98904)(202000000000,0.98906)(204000000000,0.98907)(206000000000,0.98909)(208000000000,0.98911)(210000000000,0.98913)(212000000000,0.98914)(214000000000,0.98916)(216000000000,0.98918)(218000000000,0.98919)(220000000000,0.98921)(222000000000,0.98923)(224000000000,0.98924)(226000000000,0.98926)(228000000000,0.98927)(230000000000,0.98929)(232000000000,0.98930)(234000000000,0.98932)(236000000000,0.98934)(238000000000,0.98935)(240000000000,0.98937)(242000000000,0.98938)(244000000000,0.98940)(246000000000,0.98941)(248000000000,0.98942)(250000000000,0.98944)(252000000000,0.98945)(254000000000,0.98947)(256000000000,0.98948)(258000000000,0.98949)(260000000000,0.98951)(262000000000,0.98952)(264000000000,0.98953)(266000000000,0.98955)(268000000000,0.98956)(270000000000,0.98957)(272000000000,0.98959)(274000000000,0.98960)(276000000000,0.98961)(278000000000,0.98962)(280000000000,0.98964)(282000000000,0.98965)(284000000000,0.98966)(286000000000,0.98967)(288000000000,0.98969)(290000000000,0.98970)(292000000000,0.98971)(294000000000,0.98972)(296000000000,0.98973)(298000000000,0.98974)(300000000000,0.98975)(302000000000,0.98977)(304000000000,0.98978)(306000000000,0.98979)(308000000000,0.98980)(310000000000,0.98981)(312000000000,0.98982)(314000000000,0.98983)(316000000000,0.98984)(318000000000,0.98985)(320000000000,0.98986)(322000000000,0.98988)(324000000000,0.98989)(326000000000,0.98990)(328000000000,0.98991)(330000000000,0.98992)(332000000000,0.98993)(334000000000,0.98994)(336000000000,0.98995)(338000000000,0.98996)(340000000000,0.98997)(342000000000,0.98998)(344000000000,0.98999)(346000000000,0.99000)(348000000000,0.99001)(350000000000,0.99002)(352000000000,0.99002)(354000000000,0.99003)(356000000000,0.99004)(358000000000,0.99005)(360000000000,0.99006)(362000000000,0.99007)(364000000000,0.99008)(366000000000,0.99009)(368000000000,0.99010)(370000000000,0.99011)(372000000000,0.99012)(374000000000,0.99012)(376000000000,0.99013)(378000000000,0.99014)(380000000000,0.99015)(382000000000,0.99016)(384000000000,0.99017)(386000000000,0.99018)(388000000000,0.99018)(390000000000,0.99019)(392000000000,0.99020)(394000000000,0.99021)(396000000000,0.99022)(398000000000,0.99023)(400000000000,0.99023)(402000000000,0.99024)(404000000000,0.99025)(406000000000,0.99026)(408000000000,0.99027)(410000000000,0.99027)(412000000000,0.99028)(414000000000,0.99029)(416000000000,0.99030)(418000000000,0.99030)(420000000000,0.99031)(422000000000,0.99032)(424000000000,0.99033)(426000000000,0.99034)(428000000000,0.99034)(430000000000,0.99035)(432000000000,0.99036)(434000000000,0.99037)(436000000000,0.99037)(438000000000,0.99038)(440000000000,0.99039)(442000000000,0.99039)(444000000000,0.99040)(446000000000,0.99041)(448000000000,0.99042)(450000000000,0.99042)(452000000000,0.99043)(454000000000,0.99044)(456000000000,0.99044)(458000000000,0.99045)(460000000000,0.99046)(462000000000,0.99047)(464000000000,0.99047)(466000000000,0.99048)(468000000000,0.99049)(470000000000,0.99049)(472000000000,0.99050)(474000000000,0.99051)(476000000000,0.99051)(478000000000,0.99052)(480000000000,0.99053)(482000000000,0.99053)(484000000000,0.99054)(486000000000,0.99055)(488000000000,0.99055)(490000000000,0.99056)(492000000000,0.99056)(494000000000,0.99057)(496000000000,0.99058)(498000000000,0.99058)(500000000000,0.99059)(502000000000,0.99060)(504000000000,0.99060)(506000000000,0.99061)(508000000000,0.99062)(510000000000,0.99062)(512000000000,0.99063)(514000000000,0.99063)(516000000000,0.99064)(518000000000,0.99065)(520000000000,0.99065)(522000000000,0.99066)(524000000000,0.99066)(526000000000,0.99067)(528000000000,0.99068)(530000000000,0.99068)(532000000000,0.99069)(534000000000,0.99069)(536000000000,0.99070)(538000000000,0.99070)(540000000000,0.99071)(542000000000,0.99072)(544000000000,0.99072)(546000000000,0.99073)(548000000000,0.99073)(550000000000,0.99074)(552000000000,0.99074)(554000000000,0.99075)(556000000000,0.99075)(558000000000,0.99076)(560000000000,0.99077)(562000000000,0.99077)(564000000000,0.99078)(566000000000,0.99078)(568000000000,0.99079)(570000000000,0.99079)(572000000000,0.99080)(574000000000,0.99080)(576000000000,0.99081)(578000000000,0.99081)(580000000000,0.99082)(582000000000,0.99082)(584000000000,0.99083)(586000000000,0.99083)(588000000000,0.99084)(590000000000,0.99085)(592000000000,0.99085)(594000000000,0.99086)(596000000000,0.99086)(598000000000,0.99087)(600000000000,0.99087)(602000000000,0.99088)(604000000000,0.99088)(606000000000,0.99089)(608000000000,0.99089)(610000000000,0.99090)(612000000000,0.99090)(614000000000,0.99091)(616000000000,0.99091)(618000000000,0.99092)(620000000000,0.99092)(622000000000,0.99093)(624000000000,0.99093)(626000000000,0.99093)(628000000000,0.99094)(630000000000,0.99094)(632000000000,0.99095)(634000000000,0.99095)(636000000000,0.99096)(638000000000,0.99096)(640000000000,0.99097)(642000000000,0.99097)(644000000000,0.99098)(646000000000,0.99098)(648000000000,0.99099)(650000000000,0.99099)(652000000000,0.99100)(654000000000,0.99100)(656000000000,0.99100)(658000000000,0.99101)(660000000000,0.99101)(662000000000,0.99102)(664000000000,0.99102)(666000000000,0.99103)(668000000000,0.99103)(670000000000,0.99104)(672000000000,0.99104)(674000000000,0.99104)(676000000000,0.99105)(678000000000,0.99105)(680000000000,0.99106)(682000000000,0.99106)(684000000000,0.99107)(686000000000,0.99107)(688000000000,0.99108)(690000000000,0.99108)(692000000000,0.99108)(694000000000,0.99109)(696000000000,0.99109)(698000000000,0.99110)(700000000000,0.99110)(702000000000,0.99110)(704000000000,0.99111)(706000000000,0.99111)(708000000000,0.99112)(710000000000,0.99112)(712000000000,0.99113)(714000000000,0.99113)(716000000000,0.99113)(718000000000,0.99114)(720000000000,0.99114)(722000000000,0.99115)(724000000000,0.99115)(726000000000,0.99115)(728000000000,0.99116)(730000000000,0.99116)(732000000000,0.99117)(734000000000,0.99117)(736000000000,0.99117)(738000000000,0.99118)(740000000000,0.99118)(742000000000,0.99119)(744000000000,0.99119)(746000000000,0.99119)(748000000000,0.99120)(750000000000,0.99120)(752000000000,0.99121)(754000000000,0.99121)(756000000000,0.99121)(758000000000,0.99122)(760000000000,0.99122)(762000000000,0.99123)(764000000000,0.99123)(766000000000,0.99123)(768000000000,0.99124)(770000000000,0.99124)(772000000000,0.99124)(774000000000,0.99125)(776000000000,0.99125)(778000000000,0.99126)(780000000000,0.99126)(782000000000,0.99126)(784000000000,0.99127)(786000000000,0.99127)(788000000000,0.99127)(790000000000,0.99128)(792000000000,0.99128)(794000000000,0.99129)(796000000000,0.99129)(798000000000,0.99129)(800000000000,0.99130)(802000000000,0.99130)(804000000000,0.99130)(806000000000,0.99131)(808000000000,0.99131)(810000000000,0.99131)(812000000000,0.99132)(814000000000,0.99132)(816000000000,0.99132)(818000000000,0.99133)(820000000000,0.99133)(822000000000,0.99133)(824000000000,0.99134)(826000000000,0.99134)(828000000000,0.99134)(830000000000,0.99135)(832000000000,0.99135)(834000000000,0.99136)(836000000000,0.99136)(838000000000,0.99136)(840000000000,0.99137)(842000000000,0.99137)(844000000000,0.99137)(846000000000,0.99138)(848000000000,0.99138)(850000000000,0.99138)(852000000000,0.99139)(854000000000,0.99139)(856000000000,0.99139)(858000000000,0.99140)(860000000000,0.99140)(862000000000,0.99140)(864000000000,0.99141)(866000000000,0.99141)(868000000000,0.99141)(870000000000,0.99142)(872000000000,0.99142)(874000000000,0.99142)(876000000000,0.99143)(878000000000,0.99143)(880000000000,0.99143)(882000000000,0.99144)(884000000000,0.99144)(886000000000,0.99144)(888000000000,0.99145)(890000000000,0.99145)(892000000000,0.99145)(894000000000,0.99146)(896000000000,0.99146)(898000000000,0.99146)(900000000000,0.99147)(902000000000,0.99147)(904000000000,0.99147)(906000000000,0.99147)(908000000000,0.99148)(910000000000,0.99148)(912000000000,0.99148)(914000000000,0.99149)(916000000000,0.99149)(918000000000,0.99149)(920000000000,0.99150)(922000000000,0.99150)(924000000000,0.99150)(926000000000,0.99151)(928000000000,0.99151)(930000000000,0.99151)(932000000000,0.99151)(934000000000,0.99152)(936000000000,0.99152)(938000000000,0.99152)(940000000000,0.99153)(942000000000,0.99153)(944000000000,0.99153)(946000000000,0.99154)(948000000000,0.99154)(950000000000,0.99154)(952000000000,0.99154)(954000000000,0.99155)(956000000000,0.99155)(958000000000,0.99155)(960000000000,0.99156)(962000000000,0.99156)(964000000000,0.99156)(966000000000,0.99157)(968000000000,0.99157)(970000000000,0.99157)(972000000000,0.99157)(974000000000,0.99158)(976000000000,0.99158)(978000000000,0.99158)(980000000000,0.99159)(982000000000,0.99159)(984000000000,0.99159)(986000000000,0.99159)(988000000000,0.99160)(990000000000,0.99160)(992000000000,0.99160)(994000000000,0.99161)(996000000000,0.99161)(998000000000,0.99161)(1000000000000,0.99161)(1002000000000,0.99162)(1004000000000,0.99162)(1006000000000,0.99162)(1008000000000,0.99162)(1010000000000,0.99163)(1012000000000,0.99163)(1014000000000,0.99163)(1016000000000,0.99164)(1018000000000,0.99164)(1020000000000,0.99164)(1022000000000,0.99164)(1024000000000,0.99165)(1026000000000,0.99165)(1028000000000,0.99165)(1030000000000,0.99165)(1032000000000,0.99166)(1034000000000,0.99166)(1036000000000,0.99166)(1038000000000,0.99167)(1040000000000,0.99167)(1042000000000,0.99167)(1044000000000,0.99167)(1046000000000,0.99168)(1048000000000,0.99168)(1050000000000,0.99168)(1052000000000,0.99168)(1054000000000,0.99169)(1056000000000,0.99169)(1058000000000,0.99169)(1060000000000,0.99169)(1062000000000,0.99170)(1064000000000,0.99170)(1066000000000,0.99170)(1068000000000,0.99170)(1070000000000,0.99171)(1072000000000,0.99171)(1074000000000,0.99171)(1076000000000,0.99172)(1078000000000,0.99172)(1080000000000,0.99172)(1082000000000,0.99172)(1084000000000,0.99173)(1086000000000,0.99173)(1088000000000,0.99173)(1090000000000,0.99173)(1092000000000,0.99174)(1094000000000,0.99174)(1096000000000,0.99174)(1098000000000,0.99174)
    };

\addplot[
    line width=1.3pt,
    color=green,
    mark=none,
    ]
    coordinates {  
    (2000000000,0.99453)(4000000000,0.99558)(6000000000,0.99610)(8000000000,0.99635)(10000000000,0.99653)(12000000000,0.99670)(14000000000,0.99685)(16000000000,0.99694)(18000000000,0.99706)(20000000000,0.99712)(22000000000,0.99719)(24000000000,0.99727)(26000000000,0.99733)(28000000000,0.99738)(30000000000,0.99744)(32000000000,0.99748)(34000000000,0.99752)(36000000000,0.99755)(38000000000,0.99758)(40000000000,0.99761)(42000000000,0.99764)(44000000000,0.99768)(46000000000,0.99771)(48000000000,0.99774)(50000000000,0.99776)(52000000000,0.99779)(54000000000,0.99780)(56000000000,0.99782)(58000000000,0.99784)(60000000000,0.99786)(62000000000,0.99788)(64000000000,0.99789)(66000000000,0.99791)(68000000000,0.99793)(70000000000,0.99796)(72000000000,0.99798)(74000000000,0.99800)(76000000000,0.99801)(78000000000,0.99802)(80000000000,0.99804)(82000000000,0.99805)(84000000000,0.99806)(86000000000,0.99807)(88000000000,0.99809)(90000000000,0.99810)(92000000000,0.99811)(94000000000,0.99812)(96000000000,0.99813)(98000000000,0.99814)(100000000000,0.99815)(102000000000,0.99817)(104000000000,0.99818)(106000000000,0.99819)(108000000000,0.99820)(110000000000,0.99821)(112000000000,0.99822)(114000000000,0.99823)(116000000000,0.99823)(118000000000,0.99824)(120000000000,0.99825)(122000000000,0.99826)(124000000000,0.99826)(126000000000,0.99827)(128000000000,0.99828)(130000000000,0.99829)(132000000000,0.99830)(134000000000,0.99830)(136000000000,0.99831)(138000000000,0.99832)(140000000000,0.99832)(142000000000,0.99833)(144000000000,0.99834)(146000000000,0.99834)(148000000000,0.99835)(150000000000,0.99835)(152000000000,0.99836)(154000000000,0.99837)(156000000000,0.99837)(158000000000,0.99838)(160000000000,0.99839)(162000000000,0.99840)(164000000000,0.99840)(166000000000,0.99840)(168000000000,0.99841)(170000000000,0.99841)(172000000000,0.99842)(174000000000,0.99842)(176000000000,0.99843)(178000000000,0.99843)(180000000000,0.99844)(182000000000,0.99844)(184000000000,0.99845)(186000000000,0.99845)(188000000000,0.99846)(190000000000,0.99846)(192000000000,0.99847)(194000000000,0.99847)(196000000000,0.99848)(198000000000,0.99848)(200000000000,0.99848)(202000000000,0.99849)(204000000000,0.99849)(206000000000,0.99849)(208000000000,0.99850)(210000000000,0.99850)(212000000000,0.99851)(214000000000,0.99851)(216000000000,0.99852)(218000000000,0.99852)(220000000000,0.99852)(222000000000,0.99853)(224000000000,0.99853)(226000000000,0.99853)(228000000000,0.99854)(230000000000,0.99854)(232000000000,0.99854)(234000000000,0.99855)(236000000000,0.99855)(238000000000,0.99855)(240000000000,0.99856)(242000000000,0.99856)(244000000000,0.99857)(246000000000,0.99857)(248000000000,0.99857)(250000000000,0.99857)(252000000000,0.99858)(254000000000,0.99858)(256000000000,0.99858)(258000000000,0.99858)(260000000000,0.99859)(262000000000,0.99859)(264000000000,0.99859)(266000000000,0.99860)(268000000000,0.99860)(270000000000,0.99860)(272000000000,0.99861)(274000000000,0.99861)(276000000000,0.99861)(278000000000,0.99862)(280000000000,0.99862)(282000000000,0.99863)(284000000000,0.99863)(286000000000,0.99863)(288000000000,0.99863)(290000000000,0.99864)(292000000000,0.99864)(294000000000,0.99864)(296000000000,0.99865)(298000000000,0.99865)(300000000000,0.99865)(302000000000,0.99865)(304000000000,0.99866)(306000000000,0.99866)(308000000000,0.99866)(310000000000,0.99866)(312000000000,0.99866)(314000000000,0.99867)(316000000000,0.99867)(318000000000,0.99867)(320000000000,0.99868)(322000000000,0.99868)(324000000000,0.99868)(326000000000,0.99868)(328000000000,0.99868)(330000000000,0.99869)(332000000000,0.99869)(334000000000,0.99869)(336000000000,0.99869)(338000000000,0.99870)(340000000000,0.99870)(342000000000,0.99870)(344000000000,0.99870)(346000000000,0.99871)(348000000000,0.99871)(350000000000,0.99871)(352000000000,0.99871)(354000000000,0.99872)(356000000000,0.99872)(358000000000,0.99872)(360000000000,0.99872)(362000000000,0.99872)(364000000000,0.99872)(366000000000,0.99873)(368000000000,0.99873)(370000000000,0.99873)(372000000000,0.99873)(374000000000,0.99873)(376000000000,0.99873)(378000000000,0.99873)(380000000000,0.99874)(382000000000,0.99874)(384000000000,0.99874)(386000000000,0.99874)(388000000000,0.99874)(390000000000,0.99874)(392000000000,0.99875)(394000000000,0.99875)(396000000000,0.99875)(398000000000,0.99875)(400000000000,0.99875)(402000000000,0.99875)(404000000000,0.99876)(406000000000,0.99876)(408000000000,0.99876)(410000000000,0.99876)(412000000000,0.99876)(414000000000,0.99876)(416000000000,0.99877)(418000000000,0.99877)(420000000000,0.99877)(422000000000,0.99877)(424000000000,0.99877)(426000000000,0.99877)(428000000000,0.99877)(430000000000,0.99878)(432000000000,0.99878)(434000000000,0.99878)(436000000000,0.99878)(438000000000,0.99878)(440000000000,0.99878)(442000000000,0.99879)(444000000000,0.99879)(446000000000,0.99879)(448000000000,0.99879)(450000000000,0.99879)(452000000000,0.99879)(454000000000,0.99880)(456000000000,0.99880)(458000000000,0.99880)(460000000000,0.99880)(462000000000,0.99880)(464000000000,0.99880)(466000000000,0.99880)(468000000000,0.99881)(470000000000,0.99881)(472000000000,0.99881)(474000000000,0.99881)(476000000000,0.99881)(478000000000,0.99881)(480000000000,0.99881)(482000000000,0.99881)(484000000000,0.99881)(486000000000,0.99882)(488000000000,0.99882)(490000000000,0.99882)(492000000000,0.99882)(494000000000,0.99882)(496000000000,0.99882)(498000000000,0.99882)(500000000000,0.99882)(502000000000,0.99882)(504000000000,0.99883)(506000000000,0.99883)(508000000000,0.99883)(510000000000,0.99883)(512000000000,0.99883)(514000000000,0.99883)(516000000000,0.99883)(518000000000,0.99884)(520000000000,0.99884)(522000000000,0.99884)(524000000000,0.99884)(526000000000,0.99884)(528000000000,0.99884)(530000000000,0.99884)(532000000000,0.99884)(534000000000,0.99884)(536000000000,0.99885)(538000000000,0.99885)(540000000000,0.99885)(542000000000,0.99885)(544000000000,0.99885)(546000000000,0.99885)(548000000000,0.99885)(550000000000,0.99886)(552000000000,0.99886)(554000000000,0.99886)(556000000000,0.99886)(558000000000,0.99886)(560000000000,0.99886)(562000000000,0.99886)(564000000000,0.99886)(566000000000,0.99886)(568000000000,0.99886)(570000000000,0.99886)(572000000000,0.99887)(574000000000,0.99887)(576000000000,0.99887)(578000000000,0.99887)(580000000000,0.99887)(582000000000,0.99887)(584000000000,0.99887)(586000000000,0.99887)(588000000000,0.99888)(590000000000,0.99888)(592000000000,0.99888)(594000000000,0.99888)(596000000000,0.99888)(598000000000,0.99888)(600000000000,0.99888)(602000000000,0.99888)(604000000000,0.99888)(606000000000,0.99888)(608000000000,0.99889)(610000000000,0.99889)(612000000000,0.99889)(614000000000,0.99889)(616000000000,0.99889)(618000000000,0.99889)(620000000000,0.99889)(622000000000,0.99889)(624000000000,0.99889)(626000000000,0.99889)(628000000000,0.99890)(630000000000,0.99890)(632000000000,0.99890)(634000000000,0.99890)(636000000000,0.99890)(638000000000,0.99890)(640000000000,0.99890)(642000000000,0.99890)(644000000000,0.99890)(646000000000,0.99890)(648000000000,0.99891)(650000000000,0.99891)(652000000000,0.99891)(654000000000,0.99891)(656000000000,0.99891)(658000000000,0.99891)(660000000000,0.99891)(662000000000,0.99891)(664000000000,0.99891)(666000000000,0.99891)(668000000000,0.99891)(670000000000,0.99891)(672000000000,0.99892)(674000000000,0.99892)(676000000000,0.99892)(678000000000,0.99892)(680000000000,0.99892)(682000000000,0.99892)(684000000000,0.99892)(686000000000,0.99892)(688000000000,0.99892)(690000000000,0.99892)(692000000000,0.99892)(694000000000,0.99892)(696000000000,0.99892)(698000000000,0.99892)(700000000000,0.99893)(702000000000,0.99893)(704000000000,0.99893)(706000000000,0.99893)(708000000000,0.99893)(710000000000,0.99893)(712000000000,0.99893)(714000000000,0.99893)(716000000000,0.99893)(718000000000,0.99894)(720000000000,0.99894)(722000000000,0.99894)(724000000000,0.99894)(726000000000,0.99894)(728000000000,0.99894)(730000000000,0.99894)(732000000000,0.99894)(734000000000,0.99894)(736000000000,0.99894)(738000000000,0.99895)(740000000000,0.99895)(742000000000,0.99895)(744000000000,0.99895)(746000000000,0.99895)(748000000000,0.99895)(750000000000,0.99895)(752000000000,0.99895)(754000000000,0.99895)(756000000000,0.99895)(758000000000,0.99895)(760000000000,0.99895)(762000000000,0.99895)(764000000000,0.99895)(766000000000,0.99896)(768000000000,0.99896)(770000000000,0.99896)(772000000000,0.99896)(774000000000,0.99896)(776000000000,0.99896)(778000000000,0.99896)(780000000000,0.99896)(782000000000,0.99896)(784000000000,0.99896)(786000000000,0.99896)(788000000000,0.99896)(790000000000,0.99896)(792000000000,0.99896)(794000000000,0.99897)(796000000000,0.99897)(798000000000,0.99897)(800000000000,0.99897)(802000000000,0.99897)(804000000000,0.99897)(806000000000,0.99897)(808000000000,0.99897)(810000000000,0.99897)(812000000000,0.99897)(814000000000,0.99897)(816000000000,0.99897)(818000000000,0.99897)(820000000000,0.99897)(822000000000,0.99898)(824000000000,0.99898)(826000000000,0.99898)(828000000000,0.99898)(830000000000,0.99898)(832000000000,0.99898)(834000000000,0.99898)(836000000000,0.99898)(838000000000,0.99898)(840000000000,0.99898)(842000000000,0.99898)(844000000000,0.99898)(846000000000,0.99898)(848000000000,0.99898)(850000000000,0.99899)(852000000000,0.99899)(854000000000,0.99899)(856000000000,0.99899)(858000000000,0.99899)(860000000000,0.99899)(862000000000,0.99899)(864000000000,0.99899)(866000000000,0.99899)(868000000000,0.99899)(870000000000,0.99899)(872000000000,0.99899)(874000000000,0.99899)(876000000000,0.99899)(878000000000,0.99900)(880000000000,0.99900)(882000000000,0.99900)(884000000000,0.99900)(886000000000,0.99900)(888000000000,0.99900)(890000000000,0.99900)(892000000000,0.99900)(894000000000,0.99900)(896000000000,0.99900)(898000000000,0.99900)(900000000000,0.99900)(902000000000,0.99900)(904000000000,0.99900)(906000000000,0.99900)(908000000000,0.99901)(910000000000,0.99901)(912000000000,0.99901)(914000000000,0.99901)(916000000000,0.99901)(918000000000,0.99901)(920000000000,0.99901)(922000000000,0.99901)(924000000000,0.99901)(926000000000,0.99901)(928000000000,0.99901)(930000000000,0.99901)(932000000000,0.99901)(934000000000,0.99901)(936000000000,0.99901)(938000000000,0.99901)(940000000000,0.99902)(942000000000,0.99902)(944000000000,0.99902)(946000000000,0.99902)(948000000000,0.99902)(950000000000,0.99902)(952000000000,0.99902)(954000000000,0.99902)(956000000000,0.99902)(958000000000,0.99902)(960000000000,0.99902)(962000000000,0.99902)(964000000000,0.99902)(966000000000,0.99902)(968000000000,0.99902)(970000000000,0.99902)(972000000000,0.99902)(974000000000,0.99903)(976000000000,0.99903)(978000000000,0.99903)(980000000000,0.99903)(982000000000,0.99903)(984000000000,0.99903)(986000000000,0.99903)(988000000000,0.99903)(990000000000,0.99903)(992000000000,0.99903)(994000000000,0.99903)(996000000000,0.99903)(998000000000,0.99903)(1000000000000,0.99903)(1002000000000,0.99903)(1004000000000,0.99903)(1006000000000,0.99903)(1008000000000,0.99903)(1010000000000,0.99903)(1012000000000,0.99903)(1014000000000,0.99903)(1016000000000,0.99904)(1018000000000,0.99904)(1020000000000,0.99904)(1022000000000,0.99904)(1024000000000,0.99904)(1026000000000,0.99904)(1028000000000,0.99904)(1030000000000,0.99904)(1032000000000,0.99904)(1034000000000,0.99904)(1036000000000,0.99904)(1038000000000,0.99904)(1040000000000,0.99904)(1042000000000,0.99904)(1044000000000,0.99904)(1046000000000,0.99904)(1048000000000,0.99904)(1050000000000,0.99904)(1052000000000,0.99904)(1054000000000,0.99905)(1056000000000,0.99905)(1058000000000,0.99905)(1060000000000,0.99905)(1062000000000,0.99905)(1064000000000,0.99905)(1066000000000,0.99905)(1068000000000,0.99905)(1070000000000,0.99905)(1072000000000,0.99905)(1074000000000,0.99905)(1076000000000,0.99905)(1078000000000,0.99905)(1080000000000,0.99905)(1082000000000,0.99905)(1084000000000,0.99905)(1086000000000,0.99905)(1088000000000,0.99905)(1090000000000,0.99905)(1092000000000,0.99905)(1094000000000,0.99905)(1096000000000,0.99906)(1098000000000,0.99906)
    };
 

\addplot[
    line width=1.3pt,
    color=cyan,
    mark=none,
    ]
    coordinates {  
(2000000000,0.99687)(4000000000,0.99760)(6000000000,0.99786)(8000000000,0.99800)(10000000000,0.99818)(12000000000,0.99830)(14000000000,0.99840)(16000000000,0.99846)(18000000000,0.99853)(20000000000,0.99861)(22000000000,0.99864)(24000000000,0.99868)(26000000000,0.99870)(28000000000,0.99873)(30000000000,0.99876)(32000000000,0.99878)(34000000000,0.99879)(36000000000,0.99882)(38000000000,0.99884)(40000000000,0.99887)(42000000000,0.99890)(44000000000,0.99891)(46000000000,0.99892)(48000000000,0.99894)(50000000000,0.99896)(52000000000,0.99897)(54000000000,0.99898)(56000000000,0.99899)(58000000000,0.99900)(60000000000,0.99901)(62000000000,0.99901)(64000000000,0.99902)(66000000000,0.99903)(68000000000,0.99904)(70000000000,0.99905)(72000000000,0.99906)(74000000000,0.99907)(76000000000,0.99908)(78000000000,0.99908)(80000000000,0.99909)(82000000000,0.99910)(84000000000,0.99911)(86000000000,0.99912)(88000000000,0.99912)(90000000000,0.99913)(92000000000,0.99913)(94000000000,0.99914)(96000000000,0.99915)(98000000000,0.99915)(100000000000,0.99915)(102000000000,0.99916)(104000000000,0.99916)(106000000000,0.99917)(108000000000,0.99918)(110000000000,0.99919)(112000000000,0.99919)(114000000000,0.99920)(116000000000,0.99920)(118000000000,0.99920)(120000000000,0.99921)(122000000000,0.99921)(124000000000,0.99922)(126000000000,0.99922)(128000000000,0.99923)(130000000000,0.99923)(132000000000,0.99923)(134000000000,0.99923)(136000000000,0.99924)(138000000000,0.99925)(140000000000,0.99925)(142000000000,0.99926)(144000000000,0.99926)(146000000000,0.99926)(148000000000,0.99926)(150000000000,0.99926)(152000000000,0.99927)(154000000000,0.99927)(156000000000,0.99927)(158000000000,0.99927)(160000000000,0.99928)(162000000000,0.99928)(164000000000,0.99928)(166000000000,0.99929)(168000000000,0.99929)(170000000000,0.99929)(172000000000,0.99930)(174000000000,0.99930)(176000000000,0.99930)(178000000000,0.99930)(180000000000,0.99930)(182000000000,0.99930)(184000000000,0.99930)(186000000000,0.99931)(188000000000,0.99931)(190000000000,0.99931)(192000000000,0.99932)(194000000000,0.99932)(196000000000,0.99932)(198000000000,0.99932)(200000000000,0.99932)(202000000000,0.99933)(204000000000,0.99933)(206000000000,0.99933)(208000000000,0.99933)(210000000000,0.99933)(212000000000,0.99933)(214000000000,0.99934)(216000000000,0.99934)(218000000000,0.99934)(220000000000,0.99934)(222000000000,0.99934)(224000000000,0.99934)(226000000000,0.99935)(228000000000,0.99935)(230000000000,0.99935)(232000000000,0.99935)(234000000000,0.99935)(236000000000,0.99935)(238000000000,0.99935)(240000000000,0.99935)(242000000000,0.99936)(244000000000,0.99936)(246000000000,0.99936)(248000000000,0.99936)(250000000000,0.99936)(252000000000,0.99937)(254000000000,0.99937)(256000000000,0.99937)(258000000000,0.99937)(260000000000,0.99937)(262000000000,0.99937)(264000000000,0.99938)(266000000000,0.99938)(268000000000,0.99938)(270000000000,0.99938)(272000000000,0.99938)(274000000000,0.99939)(276000000000,0.99939)(278000000000,0.99939)(280000000000,0.99939)(282000000000,0.99939)(284000000000,0.99940)(286000000000,0.99940)(288000000000,0.99940)(290000000000,0.99940)(292000000000,0.99940)(294000000000,0.99941)(296000000000,0.99941)(298000000000,0.99941)(300000000000,0.99941)(302000000000,0.99941)(304000000000,0.99942)(306000000000,0.99942)(308000000000,0.99942)(310000000000,0.99942)(312000000000,0.99942)(314000000000,0.99942)(316000000000,0.99942)(318000000000,0.99942)(320000000000,0.99943)(322000000000,0.99943)(324000000000,0.99943)(326000000000,0.99943)(328000000000,0.99943)(330000000000,0.99943)(332000000000,0.99943)(334000000000,0.99943)(336000000000,0.99944)(338000000000,0.99944)(340000000000,0.99944)(342000000000,0.99944)(344000000000,0.99944)(346000000000,0.99944)(348000000000,0.99944)(350000000000,0.99944)(352000000000,0.99944)(354000000000,0.99945)(356000000000,0.99945)(358000000000,0.99945)(360000000000,0.99945)(362000000000,0.99945)(364000000000,0.99945)(366000000000,0.99945)(368000000000,0.99945)(370000000000,0.99945)(372000000000,0.99945)(374000000000,0.99946)(376000000000,0.99946)(378000000000,0.99946)(380000000000,0.99946)(382000000000,0.99946)(384000000000,0.99946)(386000000000,0.99946)(388000000000,0.99946)(390000000000,0.99946)(392000000000,0.99946)(394000000000,0.99946)(396000000000,0.99946)(398000000000,0.99946)(400000000000,0.99946)(402000000000,0.99947)(404000000000,0.99947)(406000000000,0.99947)(408000000000,0.99947)(410000000000,0.99947)(412000000000,0.99947)(414000000000,0.99947)(416000000000,0.99947)(418000000000,0.99947)(420000000000,0.99947)(422000000000,0.99947)(424000000000,0.99947)(426000000000,0.99947)(428000000000,0.99947)(430000000000,0.99947)(432000000000,0.99947)(434000000000,0.99947)(436000000000,0.99947)(438000000000,0.99948)(440000000000,0.99948)(442000000000,0.99948)(444000000000,0.99948)(446000000000,0.99948)(448000000000,0.99948)(450000000000,0.99948)(452000000000,0.99948)(454000000000,0.99948)(456000000000,0.99948)(458000000000,0.99948)(460000000000,0.99948)(462000000000,0.99949)(464000000000,0.99949)(466000000000,0.99949)(468000000000,0.99949)(470000000000,0.99949)(472000000000,0.99949)(474000000000,0.99949)(476000000000,0.99949)(478000000000,0.99949)(480000000000,0.99949)(482000000000,0.99949)(484000000000,0.99949)(486000000000,0.99949)(488000000000,0.99949)(490000000000,0.99949)(492000000000,0.99949)(494000000000,0.99949)(496000000000,0.99950)(498000000000,0.99950)(500000000000,0.99950)(502000000000,0.99950)(504000000000,0.99950)(506000000000,0.99950)(508000000000,0.99950)(510000000000,0.99950)(512000000000,0.99950)(514000000000,0.99950)(516000000000,0.99950)(518000000000,0.99950)(520000000000,0.99950)(522000000000,0.99950)(524000000000,0.99950)(526000000000,0.99951)(528000000000,0.99951)(530000000000,0.99951)(532000000000,0.99951)(534000000000,0.99951)(536000000000,0.99951)(538000000000,0.99951)(540000000000,0.99951)(542000000000,0.99951)(544000000000,0.99951)(546000000000,0.99951)(548000000000,0.99951)(550000000000,0.99951)(552000000000,0.99951)(554000000000,0.99951)(556000000000,0.99952)(558000000000,0.99952)(560000000000,0.99952)(562000000000,0.99952)(564000000000,0.99952)(566000000000,0.99952)(568000000000,0.99952)(570000000000,0.99952)(572000000000,0.99952)(574000000000,0.99952)(576000000000,0.99952)(578000000000,0.99952)(580000000000,0.99952)(582000000000,0.99952)(584000000000,0.99952)(586000000000,0.99952)(588000000000,0.99952)(590000000000,0.99953)(592000000000,0.99953)(594000000000,0.99953)(596000000000,0.99953)(598000000000,0.99953)(600000000000,0.99953)(602000000000,0.99953)(604000000000,0.99953)(606000000000,0.99953)(608000000000,0.99953)(610000000000,0.99953)(612000000000,0.99953)(614000000000,0.99953)(616000000000,0.99953)(618000000000,0.99953)(620000000000,0.99953)(622000000000,0.99953)(624000000000,0.99953)(626000000000,0.99954)(628000000000,0.99954)(630000000000,0.99954)(632000000000,0.99954)(634000000000,0.99954)(636000000000,0.99954)(638000000000,0.99954)(640000000000,0.99954)(642000000000,0.99954)(644000000000,0.99954)(646000000000,0.99954)(648000000000,0.99954)(650000000000,0.99954)(652000000000,0.99954)(654000000000,0.99954)(656000000000,0.99954)(658000000000,0.99954)(660000000000,0.99954)(662000000000,0.99954)(664000000000,0.99955)(666000000000,0.99955)(668000000000,0.99955)(670000000000,0.99955)(672000000000,0.99955)(674000000000,0.99955)(676000000000,0.99955)(678000000000,0.99955)(680000000000,0.99955)(682000000000,0.99955)(684000000000,0.99955)(686000000000,0.99955)(688000000000,0.99955)(690000000000,0.99955)(692000000000,0.99955)(694000000000,0.99955)(696000000000,0.99955)(698000000000,0.99955)(700000000000,0.99955)(702000000000,0.99955)(704000000000,0.99955)(706000000000,0.99956)(708000000000,0.99956)(710000000000,0.99956)(712000000000,0.99956)(714000000000,0.99956)(716000000000,0.99956)(718000000000,0.99956)(720000000000,0.99956)(722000000000,0.99956)(724000000000,0.99956)(726000000000,0.99956)(728000000000,0.99956)(730000000000,0.99956)(732000000000,0.99956)(734000000000,0.99956)(736000000000,0.99956)(738000000000,0.99956)(740000000000,0.99956)(742000000000,0.99956)(744000000000,0.99957)(746000000000,0.99957)(748000000000,0.99957)(750000000000,0.99957)(752000000000,0.99957)(754000000000,0.99957)(756000000000,0.99957)(758000000000,0.99957)(760000000000,0.99957)(762000000000,0.99957)(764000000000,0.99957)(766000000000,0.99957)(768000000000,0.99957)(770000000000,0.99957)(772000000000,0.99957)(774000000000,0.99957)(776000000000,0.99957)(778000000000,0.99958)(780000000000,0.99958)(782000000000,0.99958)(784000000000,0.99958)(786000000000,0.99958)(788000000000,0.99958)(790000000000,0.99958)(792000000000,0.99958)(794000000000,0.99958)(796000000000,0.99958)(798000000000,0.99958)(800000000000,0.99958)(802000000000,0.99958)(804000000000,0.99958)(806000000000,0.99958)(808000000000,0.99958)(810000000000,0.99958)(812000000000,0.99958)(814000000000,0.99958)(816000000000,0.99958)(818000000000,0.99958)(820000000000,0.99958)(822000000000,0.99958)(824000000000,0.99958)(826000000000,0.99958)(828000000000,0.99958)(830000000000,0.99958)(832000000000,0.99958)(834000000000,0.99958)(836000000000,0.99958)(838000000000,0.99958)(840000000000,0.99958)(842000000000,0.99958)(844000000000,0.99958)(846000000000,0.99958)(848000000000,0.99958)(850000000000,0.99958)(852000000000,0.99958)(854000000000,0.99958)(856000000000,0.99958)(858000000000,0.99958)(860000000000,0.99959)(862000000000,0.99959)(864000000000,0.99959)(866000000000,0.99959)(868000000000,0.99959)(870000000000,0.99959)(872000000000,0.99959)(874000000000,0.99959)(876000000000,0.99959)(878000000000,0.99959)(880000000000,0.99959)(882000000000,0.99959)(884000000000,0.99959)(886000000000,0.99959)(888000000000,0.99959)(890000000000,0.99959)(892000000000,0.99959)(894000000000,0.99959)(896000000000,0.99959)(898000000000,0.99959)(900000000000,0.99959)(902000000000,0.99959)(904000000000,0.99959)(906000000000,0.99959)(908000000000,0.99959)(910000000000,0.99959)(912000000000,0.99959)(914000000000,0.99959)(916000000000,0.99959)(918000000000,0.99960)(920000000000,0.99960)(922000000000,0.99960)(924000000000,0.99960)(926000000000,0.99960)(928000000000,0.99960)(930000000000,0.99960)(932000000000,0.99960)(934000000000,0.99960)(936000000000,0.99960)(938000000000,0.99960)(940000000000,0.99960)(942000000000,0.99960)(944000000000,0.99960)(946000000000,0.99960)(948000000000,0.99960)(950000000000,0.99960)(952000000000,0.99960)(954000000000,0.99960)(956000000000,0.99960)(958000000000,0.99960)(960000000000,0.99960)(962000000000,0.99960)(964000000000,0.99960)(966000000000,0.99960)(968000000000,0.99960)(970000000000,0.99960)(972000000000,0.99960)(974000000000,0.99960)(976000000000,0.99960)(978000000000,0.99960)(980000000000,0.99961)(982000000000,0.99961)(984000000000,0.99961)(986000000000,0.99961)(988000000000,0.99961)(990000000000,0.99961)(992000000000,0.99961)(994000000000,0.99961)(996000000000,0.99961)(998000000000,0.99961)(1000000000000,0.99961)(1002000000000,0.99961)(1004000000000,0.99961)(1006000000000,0.99961)(1008000000000,0.99961)(1010000000000,0.99961)(1012000000000,0.99961)(1014000000000,0.99961)(1016000000000,0.99961)(1018000000000,0.99961)(1020000000000,0.99961)(1022000000000,0.99961)(1024000000000,0.99961)(1026000000000,0.99961)(1028000000000,0.99961)(1030000000000,0.99961)(1032000000000,0.99961)(1034000000000,0.99961)(1036000000000,0.99961)(1038000000000,0.99961)(1040000000000,0.99961)(1042000000000,0.99961)(1044000000000,0.99961)(1046000000000,0.99961)(1048000000000,0.99961)(1050000000000,0.99961)(1052000000000,0.99961)(1054000000000,0.99961)(1056000000000,0.99961)(1058000000000,0.99961)(1060000000000,0.99961)(1062000000000,0.99961)(1064000000000,0.99961)(1066000000000,0.99961)(1068000000000,0.99961)(1070000000000,0.99962)(1072000000000,0.99962)(1074000000000,0.99962)(1076000000000,0.99962)(1078000000000,0.99962)(1080000000000,0.99962)(1082000000000,0.99962)(1084000000000,0.99962)(1086000000000,0.99962)(1088000000000,0.99962)(1090000000000,0.99962)(1092000000000,0.99962)(1094000000000,0.99962)(1096000000000,0.99962)(1098000000000,0.99962)
};
    \legend{$p_3(x)$\\$p_5(x)$\\$p_7(x)$\\}
\end{axis}
\end{tikzpicture}
\end{figure}


==> plot_CL_plr.tex <==
\begin{figure}[htb]
\centering
\captionof{figure}{Values of $p_{l,2}(x)$}
\label{fig:plr}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$x$},
    ylabel={$p_{l,2}(x)$},
    xmin=0, xmax=1099511627776,
    ymin=0.85, ymax=1,
    xtick={1e11, 2e11, 3e11, 4e11, 5e11, 6e11, 7e11, 8e11, 9e11, 1e12, 1099511627776},
    ytick={0.85, 0.90, 0.95, 1.00},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]
 
\addplot[
    line width=1.3pt,
    color=red,
    mark=none,
    ]
    coordinates {
    (2000000000,0.86065)(4000000000,0.87560)(6000000000,0.88365)(8000000000,0.88904)(10000000000,0.89309)(12000000000,0.89626)(14000000000,0.89892)(16000000000,0.90112)(18000000000,0.90303)(20000000000,0.90470)(22000000000,0.90621)(24000000000,0.90758)(26000000000,0.90879)(28000000000,0.90992)(30000000000,0.91096)(32000000000,0.91192)(34000000000,0.91280)(36000000000,0.91362)(38000000000,0.91444)(40000000000,0.91516)(42000000000,0.91586)(44000000000,0.91650)(46000000000,0.91712)(48000000000,0.91771)(50000000000,0.91828)(52000000000,0.91882)(54000000000,0.91932)(56000000000,0.91980)(58000000000,0.92026)(60000000000,0.92072)(62000000000,0.92115)(64000000000,0.92155)(66000000000,0.92196)(68000000000,0.92235)(70000000000,0.92272)(72000000000,0.92309)(74000000000,0.92344)(76000000000,0.92378)(78000000000,0.92412)(80000000000,0.92444)(82000000000,0.92476)(84000000000,0.92506)(86000000000,0.92535)(88000000000,0.92563)(90000000000,0.92591)(92000000000,0.92618)(94000000000,0.92645)(96000000000,0.92671)(98000000000,0.92696)(100000000000,0.92721)(102000000000,0.92745)(104000000000,0.92768)(106000000000,0.92791)(108000000000,0.92814)(110000000000,0.92835)(112000000000,0.92858)(114000000000,0.92878)(116000000000,0.92899)(118000000000,0.92920)(120000000000,0.92940)(122000000000,0.92959)(124000000000,0.92978)(126000000000,0.92997)(128000000000,0.93016)(130000000000,0.93033)(132000000000,0.93051)(134000000000,0.93069)(136000000000,0.93086)(138000000000,0.93102)(140000000000,0.93119)(142000000000,0.93135)(144000000000,0.93152)(146000000000,0.93168)(148000000000,0.93184)(150000000000,0.93199)(152000000000,0.93213)(154000000000,0.93228)(156000000000,0.93243)(158000000000,0.93257)(160000000000,0.93271)(162000000000,0.93285)(164000000000,0.93299)(166000000000,0.93312)(168000000000,0.93325)(170000000000,0.93339)(172000000000,0.93352)(174000000000,0.93365)(176000000000,0.93378)(178000000000,0.93390)(180000000000,0.93402)(182000000000,0.93415)(184000000000,0.93427)(186000000000,0.93439)(188000000000,0.93451)(190000000000,0.93463)(192000000000,0.93474)(194000000000,0.93486)(196000000000,0.93497)(198000000000,0.93509)(200000000000,0.93520)(202000000000,0.93530)(204000000000,0.93541)(206000000000,0.93552)(208000000000,0.93562)(210000000000,0.93573)(212000000000,0.93583)(214000000000,0.93593)(216000000000,0.93603)(218000000000,0.93613)(220000000000,0.93623)(222000000000,0.93632)(224000000000,0.93642)(226000000000,0.93651)(228000000000,0.93661)(230000000000,0.93670)(232000000000,0.93679)(234000000000,0.93688)(236000000000,0.93697)(238000000000,0.93706)(240000000000,0.93715)(242000000000,0.93723)(244000000000,0.93732)(246000000000,0.93740)(248000000000,0.93749)(250000000000,0.93757)(252000000000,0.93765)(254000000000,0.93773)(256000000000,0.93781)(258000000000,0.93789)(260000000000,0.93797)(262000000000,0.93805)(264000000000,0.93813)(266000000000,0.93821)(268000000000,0.93829)(270000000000,0.93836)(272000000000,0.93844)(274000000000,0.93851)(276000000000,0.93859)(278000000000,0.93866)(280000000000,0.93873)(282000000000,0.93881)(284000000000,0.93888)(286000000000,0.93895)(288000000000,0.93902)(290000000000,0.93909)(292000000000,0.93916)(294000000000,0.93923)(296000000000,0.93930)(298000000000,0.93937)(300000000000,0.93944)(302000000000,0.93950)(304000000000,0.93957)(306000000000,0.93964)(308000000000,0.93970)(310000000000,0.93977)(312000000000,0.93983)(314000000000,0.93990)(316000000000,0.93996)(318000000000,0.94003)(320000000000,0.94009)(322000000000,0.94015)(324000000000,0.94021)(326000000000,0.94028)(328000000000,0.94034)(330000000000,0.94040)(332000000000,0.94046)(334000000000,0.94052)(336000000000,0.94058)(338000000000,0.94063)(340000000000,0.94069)(342000000000,0.94075)(344000000000,0.94080)(346000000000,0.94086)(348000000000,0.94092)(350000000000,0.94098)(352000000000,0.94103)(354000000000,0.94109)(356000000000,0.94114)(358000000000,0.94120)(360000000000,0.94125)(362000000000,0.94131)(364000000000,0.94137)(366000000000,0.94142)(368000000000,0.94147)(370000000000,0.94152)(372000000000,0.94158)(374000000000,0.94163)(376000000000,0.94168)(378000000000,0.94173)(380000000000,0.94178)(382000000000,0.94184)(384000000000,0.94189)(386000000000,0.94194)(388000000000,0.94199)(390000000000,0.94204)(392000000000,0.94209)(394000000000,0.94214)(396000000000,0.94219)(398000000000,0.94224)(400000000000,0.94228)(402000000000,0.94233)(404000000000,0.94238)(406000000000,0.94243)(408000000000,0.94248)(410000000000,0.94252)(412000000000,0.94257)(414000000000,0.94262)(416000000000,0.94266)(418000000000,0.94271)(420000000000,0.94275)(422000000000,0.94280)(424000000000,0.94284)(426000000000,0.94289)(428000000000,0.94293)(430000000000,0.94298)(432000000000,0.94302)(434000000000,0.94307)(436000000000,0.94311)(438000000000,0.94316)(440000000000,0.94320)(442000000000,0.94324)(444000000000,0.94329)(446000000000,0.94333)(448000000000,0.94337)(450000000000,0.94341)(452000000000,0.94345)(454000000000,0.94349)(456000000000,0.94354)(458000000000,0.94358)(460000000000,0.94362)(462000000000,0.94366)(464000000000,0.94370)(466000000000,0.94374)(468000000000,0.94379)(470000000000,0.94383)(472000000000,0.94387)(474000000000,0.94390)(476000000000,0.94394)(478000000000,0.94398)(480000000000,0.94402)(482000000000,0.94406)(484000000000,0.94410)(486000000000,0.94414)(488000000000,0.94418)(490000000000,0.94422)(492000000000,0.94425)(494000000000,0.94429)(496000000000,0.94433)(498000000000,0.94436)(500000000000,0.94440)(502000000000,0.94444)(504000000000,0.94447)(506000000000,0.94451)(508000000000,0.94455)(510000000000,0.94458)(512000000000,0.94462)(514000000000,0.94465)(516000000000,0.94469)(518000000000,0.94473)(520000000000,0.94476)(522000000000,0.94480)(524000000000,0.94483)(526000000000,0.94487)(528000000000,0.94490)(530000000000,0.94494)(532000000000,0.94497)(534000000000,0.94501)(536000000000,0.94504)(538000000000,0.94507)(540000000000,0.94511)(542000000000,0.94514)(544000000000,0.94517)(546000000000,0.94521)(548000000000,0.94524)(550000000000,0.94528)(552000000000,0.94531)(554000000000,0.94535)(556000000000,0.94538)(558000000000,0.94541)(560000000000,0.94545)(562000000000,0.94548)(564000000000,0.94551)(566000000000,0.94554)(568000000000,0.94558)(570000000000,0.94561)(572000000000,0.94564)(574000000000,0.94567)(576000000000,0.94570)(578000000000,0.94574)(580000000000,0.94577)(582000000000,0.94580)(584000000000,0.94583)(586000000000,0.94586)(588000000000,0.94589)(590000000000,0.94592)(592000000000,0.94595)(594000000000,0.94598)(596000000000,0.94601)(598000000000,0.94604)(600000000000,0.94608)(602000000000,0.94611)(604000000000,0.94614)(606000000000,0.94617)(608000000000,0.94620)(610000000000,0.94623)(612000000000,0.94626)(614000000000,0.94629)(616000000000,0.94632)(618000000000,0.94634)(620000000000,0.94637)(622000000000,0.94640)(624000000000,0.94643)(626000000000,0.94646)(628000000000,0.94649)(630000000000,0.94652)(632000000000,0.94655)(634000000000,0.94658)(636000000000,0.94660)(638000000000,0.94663)(640000000000,0.94666)(642000000000,0.94669)(644000000000,0.94672)(646000000000,0.94674)(648000000000,0.94677)(650000000000,0.94680)(652000000000,0.94683)(654000000000,0.94686)(656000000000,0.94688)(658000000000,0.94691)(660000000000,0.94694)(662000000000,0.94696)(664000000000,0.94699)(666000000000,0.94702)(668000000000,0.94704)(670000000000,0.94707)(672000000000,0.94709)(674000000000,0.94712)(676000000000,0.94715)(678000000000,0.94717)(680000000000,0.94720)(682000000000,0.94723)(684000000000,0.94725)(686000000000,0.94728)(688000000000,0.94730)(690000000000,0.94733)(692000000000,0.94735)(694000000000,0.94738)(696000000000,0.94740)(698000000000,0.94743)(700000000000,0.94746)(702000000000,0.94748)(704000000000,0.94751)(706000000000,0.94753)(708000000000,0.94755)(710000000000,0.94758)(712000000000,0.94760)(714000000000,0.94763)(716000000000,0.94765)(718000000000,0.94768)(720000000000,0.94770)(722000000000,0.94773)(724000000000,0.94775)(726000000000,0.94778)(728000000000,0.94780)(730000000000,0.94783)(732000000000,0.94785)(734000000000,0.94787)(736000000000,0.94790)(738000000000,0.94792)(740000000000,0.94794)(742000000000,0.94797)(744000000000,0.94799)(746000000000,0.94801)(748000000000,0.94804)(750000000000,0.94806)(752000000000,0.94808)(754000000000,0.94811)(756000000000,0.94813)(758000000000,0.94815)(760000000000,0.94817)(762000000000,0.94820)(764000000000,0.94822)(766000000000,0.94824)(768000000000,0.94827)(770000000000,0.94829)(772000000000,0.94831)(774000000000,0.94833)(776000000000,0.94836)(778000000000,0.94838)(780000000000,0.94840)(782000000000,0.94842)(784000000000,0.94844)(786000000000,0.94847)(788000000000,0.94849)(790000000000,0.94851)(792000000000,0.94853)(794000000000,0.94855)(796000000000,0.94857)(798000000000,0.94860)(800000000000,0.94862)(802000000000,0.94864)(804000000000,0.94866)(806000000000,0.94868)(808000000000,0.94870)(810000000000,0.94873)(812000000000,0.94875)(814000000000,0.94877)(816000000000,0.94879)(818000000000,0.94881)(820000000000,0.94883)(822000000000,0.94885)(824000000000,0.94888)(826000000000,0.94890)(828000000000,0.94892)(830000000000,0.94894)(832000000000,0.94896)(834000000000,0.94898)(836000000000,0.94900)(838000000000,0.94902)(840000000000,0.94904)(842000000000,0.94906)(844000000000,0.94908)(846000000000,0.94910)(848000000000,0.94912)(850000000000,0.94914)(852000000000,0.94916)(854000000000,0.94918)(856000000000,0.94920)(858000000000,0.94922)(860000000000,0.94924)(862000000000,0.94926)(864000000000,0.94928)(866000000000,0.94930)(868000000000,0.94932)(870000000000,0.94934)(872000000000,0.94936)(874000000000,0.94938)(876000000000,0.94939)(878000000000,0.94941)(880000000000,0.94943)(882000000000,0.94945)(884000000000,0.94947)(886000000000,0.94949)(888000000000,0.94951)(890000000000,0.94953)(892000000000,0.94955)(894000000000,0.94956)(896000000000,0.94958)(898000000000,0.94960)(900000000000,0.94962)(902000000000,0.94964)(904000000000,0.94966)(906000000000,0.94968)(908000000000,0.94970)(910000000000,0.94971)(912000000000,0.94973)(914000000000,0.94975)(916000000000,0.94977)(918000000000,0.94979)(920000000000,0.94981)(922000000000,0.94982)(924000000000,0.94984)(926000000000,0.94986)(928000000000,0.94988)(930000000000,0.94990)(932000000000,0.94991)(934000000000,0.94993)(936000000000,0.94995)(938000000000,0.94997)(940000000000,0.94998)(942000000000,0.95000)(944000000000,0.95002)(946000000000,0.95004)(948000000000,0.95005)(950000000000,0.95007)(952000000000,0.95009)(954000000000,0.95011)(956000000000,0.95013)(958000000000,0.95014)(960000000000,0.95016)(962000000000,0.95018)(964000000000,0.95019)(966000000000,0.95021)(968000000000,0.95023)(970000000000,0.95025)(972000000000,0.95026)(974000000000,0.95028)(976000000000,0.95030)(978000000000,0.95032)(980000000000,0.95033)(982000000000,0.95035)(984000000000,0.95036)(986000000000,0.95038)(988000000000,0.95040)(990000000000,0.95042)(992000000000,0.95043)(994000000000,0.95045)(996000000000,0.95047)(998000000000,0.95048)(1000000000000,0.95050)(1002000000000,0.95051)(1004000000000,0.95053)(1006000000000,0.95055)(1008000000000,0.95056)(1010000000000,0.95058)(1012000000000,0.95060)(1014000000000,0.95061)(1016000000000,0.95063)(1018000000000,0.95065)(1020000000000,0.95066)(1022000000000,0.95068)(1024000000000,0.95069)(1026000000000,0.95071)(1028000000000,0.95073)(1030000000000,0.95074)(1032000000000,0.95076)(1034000000000,0.95077)(1036000000000,0.95079)(1038000000000,0.95081)(1040000000000,0.95082)(1042000000000,0.95084)(1044000000000,0.95085)(1046000000000,0.95087)(1048000000000,0.95089)(1050000000000,0.95090)(1052000000000,0.95092)(1054000000000,0.95093)(1056000000000,0.95095)(1058000000000,0.95096)(1060000000000,0.95098)(1062000000000,0.95099)(1064000000000,0.95101)(1066000000000,0.95103)(1068000000000,0.95104)(1070000000000,0.95106)(1072000000000,0.95107)(1074000000000,0.95109)(1076000000000,0.95110)(1078000000000,0.95112)(1080000000000,0.95113)(1082000000000,0.95115)(1084000000000,0.95116)(1086000000000,0.95118)(1088000000000,0.95119)(1090000000000,0.95121)(1092000000000,0.95122)(1094000000000,0.95124)(1096000000000,0.95125)(1098000000000,0.95127)
    };

\addplot[
    line width=1.3pt,
    color=green,
    mark=none,
    ]
    coordinates {  
    (2000000000,0.96351)(4000000000,0.96977)(6000000000,0.97289)(8000000000,0.97467)(10000000000,0.97642)(12000000000,0.97775)(14000000000,0.97876)(16000000000,0.97934)(18000000000,0.98012)(20000000000,0.98042)(22000000000,0.98099)(24000000000,0.98133)(26000000000,0.98182)(28000000000,0.98226)(30000000000,0.98264)(32000000000,0.98286)(34000000000,0.98304)(36000000000,0.98335)(38000000000,0.98353)(40000000000,0.98384)(42000000000,0.98401)(44000000000,0.98425)(46000000000,0.98446)(48000000000,0.98463)(50000000000,0.98481)(52000000000,0.98495)(54000000000,0.98509)(56000000000,0.98527)(58000000000,0.98531)(60000000000,0.98541)(62000000000,0.98561)(64000000000,0.98562)(66000000000,0.98576)(68000000000,0.98587)(70000000000,0.98605)(72000000000,0.98614)(74000000000,0.98629)(76000000000,0.98632)(78000000000,0.98640)(80000000000,0.98653)(82000000000,0.98665)(84000000000,0.98676)(86000000000,0.98684)(88000000000,0.98695)(90000000000,0.98704)(92000000000,0.98714)(94000000000,0.98725)(96000000000,0.98731)(98000000000,0.98738)(100000000000,0.98743)(102000000000,0.98751)(104000000000,0.98755)(106000000000,0.98760)(108000000000,0.98767)(110000000000,0.98773)(112000000000,0.98778)(114000000000,0.98782)(116000000000,0.98790)(118000000000,0.98796)(120000000000,0.98802)(122000000000,0.98810)(124000000000,0.98818)(126000000000,0.98823)(128000000000,0.98829)(130000000000,0.98833)(132000000000,0.98840)(134000000000,0.98844)(136000000000,0.98848)(138000000000,0.98856)(140000000000,0.98859)(142000000000,0.98862)(144000000000,0.98867)(146000000000,0.98872)(148000000000,0.98875)(150000000000,0.98879)(152000000000,0.98881)(154000000000,0.98887)(156000000000,0.98893)(158000000000,0.98898)(160000000000,0.98904)(162000000000,0.98909)(164000000000,0.98913)(166000000000,0.98916)(168000000000,0.98917)(170000000000,0.98919)(172000000000,0.98922)(174000000000,0.98924)(176000000000,0.98927)(178000000000,0.98929)(180000000000,0.98933)(182000000000,0.98937)(184000000000,0.98940)(186000000000,0.98945)(188000000000,0.98947)(190000000000,0.98949)(192000000000,0.98952)(194000000000,0.98956)(196000000000,0.98958)(198000000000,0.98959)(200000000000,0.98963)(202000000000,0.98967)(204000000000,0.98970)(206000000000,0.98972)(208000000000,0.98974)(210000000000,0.98976)(212000000000,0.98979)(214000000000,0.98983)(216000000000,0.98985)(218000000000,0.98987)(220000000000,0.98988)(222000000000,0.98992)(224000000000,0.98995)(226000000000,0.98997)(228000000000,0.99000)(230000000000,0.99002)(232000000000,0.99004)(234000000000,0.99006)(236000000000,0.99009)(238000000000,0.99010)(240000000000,0.99013)(242000000000,0.99014)(244000000000,0.99016)(246000000000,0.99017)(248000000000,0.99019)(250000000000,0.99021)(252000000000,0.99023)(254000000000,0.99025)(256000000000,0.99026)(258000000000,0.99027)(260000000000,0.99030)(262000000000,0.99032)(264000000000,0.99035)(266000000000,0.99037)(268000000000,0.99040)(270000000000,0.99041)(272000000000,0.99045)(274000000000,0.99047)(276000000000,0.99051)(278000000000,0.99054)(280000000000,0.99057)(282000000000,0.99060)(284000000000,0.99061)(286000000000,0.99063)(288000000000,0.99066)(290000000000,0.99068)(292000000000,0.99069)(294000000000,0.99072)(296000000000,0.99073)(298000000000,0.99075)(300000000000,0.99078)(302000000000,0.99079)(304000000000,0.99080)(306000000000,0.99081)(308000000000,0.99083)(310000000000,0.99083)(312000000000,0.99085)(314000000000,0.99087)(316000000000,0.99087)(318000000000,0.99089)(320000000000,0.99092)(322000000000,0.99095)(324000000000,0.99097)(326000000000,0.99099)(328000000000,0.99101)(330000000000,0.99102)(332000000000,0.99103)(334000000000,0.99105)(336000000000,0.99106)(338000000000,0.99107)(340000000000,0.99110)(342000000000,0.99112)(344000000000,0.99113)(346000000000,0.99115)(348000000000,0.99116)(350000000000,0.99118)(352000000000,0.99120)(354000000000,0.99121)(356000000000,0.99123)(358000000000,0.99125)(360000000000,0.99127)(362000000000,0.99129)(364000000000,0.99130)(366000000000,0.99131)(368000000000,0.99132)(370000000000,0.99134)(372000000000,0.99134)(374000000000,0.99135)(376000000000,0.99135)(378000000000,0.99136)(380000000000,0.99138)(382000000000,0.99139)(384000000000,0.99140)(386000000000,0.99141)(388000000000,0.99141)(390000000000,0.99141)(392000000000,0.99142)(394000000000,0.99144)(396000000000,0.99145)(398000000000,0.99147)(400000000000,0.99148)(402000000000,0.99149)(404000000000,0.99151)(406000000000,0.99153)(408000000000,0.99154)(410000000000,0.99156)(412000000000,0.99157)(414000000000,0.99158)(416000000000,0.99159)(418000000000,0.99162)(420000000000,0.99163)(422000000000,0.99164)(424000000000,0.99164)(426000000000,0.99164)(428000000000,0.99165)(430000000000,0.99167)(432000000000,0.99168)(434000000000,0.99170)(436000000000,0.99172)(438000000000,0.99173)(440000000000,0.99174)(442000000000,0.99174)(444000000000,0.99175)(446000000000,0.99177)(448000000000,0.99177)(450000000000,0.99178)(452000000000,0.99179)(454000000000,0.99181)(456000000000,0.99182)(458000000000,0.99184)(460000000000,0.99185)(462000000000,0.99185)(464000000000,0.99186)(466000000000,0.99187)(468000000000,0.99188)(470000000000,0.99189)(472000000000,0.99190)(474000000000,0.99191)(476000000000,0.99191)(478000000000,0.99193)(480000000000,0.99193)(482000000000,0.99193)(484000000000,0.99194)(486000000000,0.99195)(488000000000,0.99196)(490000000000,0.99197)(492000000000,0.99198)(494000000000,0.99199)(496000000000,0.99200)(498000000000,0.99200)(500000000000,0.99201)(502000000000,0.99202)(504000000000,0.99203)(506000000000,0.99203)(508000000000,0.99204)(510000000000,0.99205)(512000000000,0.99206)(514000000000,0.99207)(516000000000,0.99208)(518000000000,0.99209)(520000000000,0.99210)(522000000000,0.99211)(524000000000,0.99212)(526000000000,0.99212)(528000000000,0.99213)(530000000000,0.99213)(532000000000,0.99214)(534000000000,0.99214)(536000000000,0.99216)(538000000000,0.99217)(540000000000,0.99217)(542000000000,0.99217)(544000000000,0.99218)(546000000000,0.99219)(548000000000,0.99219)(550000000000,0.99221)(552000000000,0.99222)(554000000000,0.99223)(556000000000,0.99223)(558000000000,0.99223)(560000000000,0.99224)(562000000000,0.99225)(564000000000,0.99226)(566000000000,0.99227)(568000000000,0.99228)(570000000000,0.99229)(572000000000,0.99230)(574000000000,0.99231)(576000000000,0.99232)(578000000000,0.99233)(580000000000,0.99233)(582000000000,0.99235)(584000000000,0.99236)(586000000000,0.99236)(588000000000,0.99237)(590000000000,0.99237)(592000000000,0.99238)(594000000000,0.99239)(596000000000,0.99239)(598000000000,0.99240)(600000000000,0.99240)(602000000000,0.99241)(604000000000,0.99242)(606000000000,0.99243)(608000000000,0.99244)(610000000000,0.99244)(612000000000,0.99245)(614000000000,0.99245)(616000000000,0.99246)(618000000000,0.99247)(620000000000,0.99248)(622000000000,0.99249)(624000000000,0.99249)(626000000000,0.99250)(628000000000,0.99250)(630000000000,0.99251)(632000000000,0.99252)(634000000000,0.99252)(636000000000,0.99252)(638000000000,0.99253)(640000000000,0.99253)(642000000000,0.99254)(644000000000,0.99254)(646000000000,0.99255)(648000000000,0.99255)(650000000000,0.99256)(652000000000,0.99257)(654000000000,0.99257)(656000000000,0.99257)(658000000000,0.99258)(660000000000,0.99259)(662000000000,0.99259)(664000000000,0.99259)(666000000000,0.99259)(668000000000,0.99260)(670000000000,0.99260)(672000000000,0.99260)(674000000000,0.99261)(676000000000,0.99261)(678000000000,0.99262)(680000000000,0.99262)(682000000000,0.99262)(684000000000,0.99263)(686000000000,0.99264)(688000000000,0.99264)(690000000000,0.99265)(692000000000,0.99265)(694000000000,0.99266)(696000000000,0.99266)(698000000000,0.99266)(700000000000,0.99267)(702000000000,0.99268)(704000000000,0.99269)(706000000000,0.99269)(708000000000,0.99270)(710000000000,0.99270)(712000000000,0.99271)(714000000000,0.99271)(716000000000,0.99272)(718000000000,0.99273)(720000000000,0.99273)(722000000000,0.99274)(724000000000,0.99274)(726000000000,0.99275)(728000000000,0.99276)(730000000000,0.99276)(732000000000,0.99277)(734000000000,0.99278)(736000000000,0.99279)(738000000000,0.99279)(740000000000,0.99280)(742000000000,0.99280)(744000000000,0.99280)(746000000000,0.99281)(748000000000,0.99281)(750000000000,0.99281)(752000000000,0.99282)(754000000000,0.99282)(756000000000,0.99283)(758000000000,0.99283)(760000000000,0.99283)(762000000000,0.99284)(764000000000,0.99284)(766000000000,0.99285)(768000000000,0.99286)(770000000000,0.99286)(772000000000,0.99287)(774000000000,0.99288)(776000000000,0.99289)(778000000000,0.99289)(780000000000,0.99290)(782000000000,0.99290)(784000000000,0.99291)(786000000000,0.99291)(788000000000,0.99292)(790000000000,0.99292)(792000000000,0.99292)(794000000000,0.99293)(796000000000,0.99294)(798000000000,0.99294)(800000000000,0.99295)(802000000000,0.99295)(804000000000,0.99296)(806000000000,0.99297)(808000000000,0.99297)(810000000000,0.99297)(812000000000,0.99298)(814000000000,0.99298)(816000000000,0.99299)(818000000000,0.99299)(820000000000,0.99299)(822000000000,0.99299)(824000000000,0.99300)(826000000000,0.99301)(828000000000,0.99301)(830000000000,0.99301)(832000000000,0.99302)(834000000000,0.99302)(836000000000,0.99302)(838000000000,0.99303)(840000000000,0.99304)(842000000000,0.99305)(844000000000,0.99305)(846000000000,0.99306)(848000000000,0.99306)(850000000000,0.99307)(852000000000,0.99307)(854000000000,0.99308)(856000000000,0.99309)(858000000000,0.99309)(860000000000,0.99310)(862000000000,0.99310)(864000000000,0.99311)(866000000000,0.99311)(868000000000,0.99312)(870000000000,0.99312)(872000000000,0.99312)(874000000000,0.99313)(876000000000,0.99313)(878000000000,0.99313)(880000000000,0.99313)(882000000000,0.99314)(884000000000,0.99315)(886000000000,0.99315)(888000000000,0.99316)(890000000000,0.99316)(892000000000,0.99317)(894000000000,0.99318)(896000000000,0.99318)(898000000000,0.99319)(900000000000,0.99319)(902000000000,0.99320)(904000000000,0.99320)(906000000000,0.99321)(908000000000,0.99322)(910000000000,0.99322)(912000000000,0.99322)(914000000000,0.99323)(916000000000,0.99323)(918000000000,0.99323)(920000000000,0.99324)(922000000000,0.99324)(924000000000,0.99325)(926000000000,0.99326)(928000000000,0.99326)(930000000000,0.99326)(932000000000,0.99327)(934000000000,0.99327)(936000000000,0.99327)(938000000000,0.99328)(940000000000,0.99328)(942000000000,0.99329)(944000000000,0.99329)(946000000000,0.99330)(948000000000,0.99330)(950000000000,0.99330)(952000000000,0.99331)(954000000000,0.99331)(956000000000,0.99332)(958000000000,0.99332)(960000000000,0.99333)(962000000000,0.99333)(964000000000,0.99334)(966000000000,0.99334)(968000000000,0.99335)(970000000000,0.99335)(972000000000,0.99336)(974000000000,0.99336)(976000000000,0.99336)(978000000000,0.99337)(980000000000,0.99337)(982000000000,0.99338)(984000000000,0.99338)(986000000000,0.99339)(988000000000,0.99339)(990000000000,0.99339)(992000000000,0.99340)(994000000000,0.99340)(996000000000,0.99341)(998000000000,0.99341)(1000000000000,0.99341)(1002000000000,0.99341)(1004000000000,0.99342)(1006000000000,0.99343)(1008000000000,0.99343)(1010000000000,0.99343)(1012000000000,0.99344)(1014000000000,0.99344)(1016000000000,0.99345)(1018000000000,0.99345)(1020000000000,0.99345)(1022000000000,0.99346)(1024000000000,0.99347)(1026000000000,0.99347)(1028000000000,0.99347)(1030000000000,0.99348)(1032000000000,0.99348)(1034000000000,0.99348)(1036000000000,0.99348)(1038000000000,0.99349)(1040000000000,0.99349)(1042000000000,0.99349)(1044000000000,0.99350)(1046000000000,0.99350)(1048000000000,0.99350)(1050000000000,0.99350)(1052000000000,0.99351)(1054000000000,0.99351)(1056000000000,0.99351)(1058000000000,0.99352)(1060000000000,0.99352)(1062000000000,0.99352)(1064000000000,0.99352)(1066000000000,0.99353)(1068000000000,0.99354)(1070000000000,0.99354)(1072000000000,0.99354)(1074000000000,0.99355)(1076000000000,0.99355)(1078000000000,0.99356)(1080000000000,0.99356)(1082000000000,0.99356)(1084000000000,0.99356)(1086000000000,0.99356)(1088000000000,0.99357)(1090000000000,0.99357)(1092000000000,0.99358)(1094000000000,0.99358)(1096000000000,0.99359)(1098000000000,0.99359)
    };
 

\addplot[
    line width=1.3pt,
    color=cyan,
    mark=none,
    ]
    coordinates {  
(2000000000,0.96570)(4000000000,0.97550)(6000000000,0.97885)(8000000000,0.98048)(10000000000,0.98224)(12000000000,0.98420)(14000000000,0.98525)(16000000000,0.98613)(18000000000,0.98677)(20000000000,0.98737)(22000000000,0.98779)(24000000000,0.98804)(26000000000,0.98830)(28000000000,0.98841)(30000000000,0.98868)(32000000000,0.98866)(34000000000,0.98898)(36000000000,0.98897)(38000000000,0.98903)(40000000000,0.98918)(42000000000,0.98951)(44000000000,0.98972)(46000000000,0.98973)(48000000000,0.98979)(50000000000,0.98996)(52000000000,0.99012)(54000000000,0.99014)(56000000000,0.99033)(58000000000,0.99052)(60000000000,0.99060)(62000000000,0.99059)(64000000000,0.99068)(66000000000,0.99077)(68000000000,0.99089)(70000000000,0.99119)(72000000000,0.99132)(74000000000,0.99144)(76000000000,0.99160)(78000000000,0.99166)(80000000000,0.99168)(82000000000,0.99176)(84000000000,0.99188)(86000000000,0.99192)(88000000000,0.99197)(90000000000,0.99198)(92000000000,0.99203)(94000000000,0.99209)(96000000000,0.99213)(98000000000,0.99222)(100000000000,0.99223)(102000000000,0.99227)(104000000000,0.99232)(106000000000,0.99238)(108000000000,0.99243)(110000000000,0.99250)(112000000000,0.99257)(114000000000,0.99262)(116000000000,0.99262)(118000000000,0.99262)(120000000000,0.99266)(122000000000,0.99272)(124000000000,0.99277)(126000000000,0.99279)(128000000000,0.99279)(130000000000,0.99287)(132000000000,0.99285)(134000000000,0.99286)(136000000000,0.99291)(138000000000,0.99297)(140000000000,0.99299)(142000000000,0.99305)(144000000000,0.99308)(146000000000,0.99311)(148000000000,0.99311)(150000000000,0.99311)(152000000000,0.99314)(154000000000,0.99319)(156000000000,0.99320)(158000000000,0.99328)(160000000000,0.99331)(162000000000,0.99333)(164000000000,0.99341)(166000000000,0.99339)(168000000000,0.99341)(170000000000,0.99345)(172000000000,0.99347)(174000000000,0.99350)(176000000000,0.99350)(178000000000,0.99350)(180000000000,0.99350)(182000000000,0.99352)(184000000000,0.99353)(186000000000,0.99358)(188000000000,0.99359)(190000000000,0.99362)(192000000000,0.99365)(194000000000,0.99371)(196000000000,0.99371)(198000000000,0.99372)(200000000000,0.99374)(202000000000,0.99378)(204000000000,0.99380)(206000000000,0.99380)(208000000000,0.99380)(210000000000,0.99381)(212000000000,0.99383)(214000000000,0.99385)(216000000000,0.99385)(218000000000,0.99388)(220000000000,0.99390)(222000000000,0.99390)(224000000000,0.99393)(226000000000,0.99394)(228000000000,0.99394)(230000000000,0.99396)(232000000000,0.99397)(234000000000,0.99398)(236000000000,0.99400)(238000000000,0.99402)(240000000000,0.99402)(242000000000,0.99404)(244000000000,0.99405)(246000000000,0.99408)(248000000000,0.99411)(250000000000,0.99414)(252000000000,0.99416)(254000000000,0.99421)(256000000000,0.99423)(258000000000,0.99424)(260000000000,0.99424)(262000000000,0.99425)(264000000000,0.99428)(266000000000,0.99430)(268000000000,0.99433)(270000000000,0.99433)(272000000000,0.99435)(274000000000,0.99438)(276000000000,0.99437)(278000000000,0.99438)(280000000000,0.99439)(282000000000,0.99440)(284000000000,0.99444)(286000000000,0.99444)(288000000000,0.99443)(290000000000,0.99445)(292000000000,0.99450)(294000000000,0.99454)(296000000000,0.99458)(298000000000,0.99460)(300000000000,0.99465)(302000000000,0.99469)(304000000000,0.99470)(306000000000,0.99472)(308000000000,0.99473)(310000000000,0.99472)(312000000000,0.99473)(314000000000,0.99475)(316000000000,0.99476)(318000000000,0.99476)(320000000000,0.99474)(322000000000,0.99476)(324000000000,0.99477)(326000000000,0.99478)(328000000000,0.99480)(330000000000,0.99481)(332000000000,0.99482)(334000000000,0.99485)(336000000000,0.99486)(338000000000,0.99488)(340000000000,0.99490)(342000000000,0.99491)(344000000000,0.99491)(346000000000,0.99491)(348000000000,0.99492)(350000000000,0.99495)(352000000000,0.99495)(354000000000,0.99495)(356000000000,0.99496)(358000000000,0.99496)(360000000000,0.99496)(362000000000,0.99497)(364000000000,0.99497)(366000000000,0.99499)(368000000000,0.99498)(370000000000,0.99500)(372000000000,0.99501)(374000000000,0.99502)(376000000000,0.99504)(378000000000,0.99505)(380000000000,0.99506)(382000000000,0.99509)(384000000000,0.99509)(386000000000,0.99508)(388000000000,0.99509)(390000000000,0.99510)(392000000000,0.99511)(394000000000,0.99512)(396000000000,0.99513)(398000000000,0.99513)(400000000000,0.99515)(402000000000,0.99515)(404000000000,0.99515)(406000000000,0.99516)(408000000000,0.99516)(410000000000,0.99516)(412000000000,0.99517)(414000000000,0.99519)(416000000000,0.99521)(418000000000,0.99522)(420000000000,0.99522)(422000000000,0.99522)(424000000000,0.99523)(426000000000,0.99524)(428000000000,0.99523)(430000000000,0.99523)(432000000000,0.99524)(434000000000,0.99524)(436000000000,0.99526)(438000000000,0.99526)(440000000000,0.99527)(442000000000,0.99529)(444000000000,0.99530)(446000000000,0.99531)(448000000000,0.99531)(450000000000,0.99532)(452000000000,0.99533)(454000000000,0.99535)(456000000000,0.99536)(458000000000,0.99537)(460000000000,0.99537)(462000000000,0.99538)(464000000000,0.99538)(466000000000,0.99538)(468000000000,0.99540)(470000000000,0.99541)(472000000000,0.99542)(474000000000,0.99542)(476000000000,0.99543)(478000000000,0.99544)(480000000000,0.99544)(482000000000,0.99544)(484000000000,0.99544)(486000000000,0.99545)(488000000000,0.99544)(490000000000,0.99546)(492000000000,0.99547)(494000000000,0.99546)(496000000000,0.99546)(498000000000,0.99547)(500000000000,0.99548)(502000000000,0.99549)(504000000000,0.99549)(506000000000,0.99550)(508000000000,0.99550)(510000000000,0.99551)(512000000000,0.99551)(514000000000,0.99552)(516000000000,0.99553)(518000000000,0.99553)(520000000000,0.99554)(522000000000,0.99555)(524000000000,0.99556)(526000000000,0.99556)(528000000000,0.99556)(530000000000,0.99555)(532000000000,0.99555)(534000000000,0.99553)(536000000000,0.99553)(538000000000,0.99553)(540000000000,0.99555)(542000000000,0.99555)(544000000000,0.99556)(546000000000,0.99556)(548000000000,0.99556)(550000000000,0.99556)(552000000000,0.99556)(554000000000,0.99557)(556000000000,0.99558)(558000000000,0.99559)(560000000000,0.99559)(562000000000,0.99559)(564000000000,0.99560)(566000000000,0.99561)(568000000000,0.99563)(570000000000,0.99563)(572000000000,0.99564)(574000000000,0.99565)(576000000000,0.99565)(578000000000,0.99568)(580000000000,0.99568)(582000000000,0.99567)(584000000000,0.99568)(586000000000,0.99568)(588000000000,0.99569)(590000000000,0.99570)(592000000000,0.99571)(594000000000,0.99572)(596000000000,0.99573)(598000000000,0.99573)(600000000000,0.99573)(602000000000,0.99574)(604000000000,0.99574)(606000000000,0.99576)(608000000000,0.99575)(610000000000,0.99576)(612000000000,0.99576)(614000000000,0.99576)(616000000000,0.99578)(618000000000,0.99578)(620000000000,0.99579)(622000000000,0.99580)(624000000000,0.99580)(626000000000,0.99579)(628000000000,0.99580)(630000000000,0.99580)(632000000000,0.99581)(634000000000,0.99581)(636000000000,0.99583)(638000000000,0.99584)(640000000000,0.99584)(642000000000,0.99584)(644000000000,0.99583)(646000000000,0.99584)(648000000000,0.99585)(650000000000,0.99586)(652000000000,0.99587)(654000000000,0.99588)(656000000000,0.99589)(658000000000,0.99589)(660000000000,0.99590)(662000000000,0.99591)(664000000000,0.99590)(666000000000,0.99590)(668000000000,0.99591)(670000000000,0.99592)(672000000000,0.99593)(674000000000,0.99594)(676000000000,0.99595)(678000000000,0.99596)(680000000000,0.99596)(682000000000,0.99597)(684000000000,0.99597)(686000000000,0.99598)(688000000000,0.99598)(690000000000,0.99598)(692000000000,0.99599)(694000000000,0.99600)(696000000000,0.99599)(698000000000,0.99600)(700000000000,0.99599)(702000000000,0.99599)(704000000000,0.99601)(706000000000,0.99601)(708000000000,0.99601)(710000000000,0.99602)(712000000000,0.99602)(714000000000,0.99602)(716000000000,0.99603)(718000000000,0.99603)(720000000000,0.99603)(722000000000,0.99604)(724000000000,0.99604)(726000000000,0.99604)(728000000000,0.99604)(730000000000,0.99605)(732000000000,0.99605)(734000000000,0.99606)(736000000000,0.99607)(738000000000,0.99607)(740000000000,0.99607)(742000000000,0.99607)(744000000000,0.99608)(746000000000,0.99608)(748000000000,0.99609)(750000000000,0.99610)(752000000000,0.99611)(754000000000,0.99611)(756000000000,0.99611)(758000000000,0.99612)(760000000000,0.99612)(762000000000,0.99613)(764000000000,0.99613)(766000000000,0.99614)(768000000000,0.99614)(770000000000,0.99615)(772000000000,0.99615)(774000000000,0.99616)(776000000000,0.99617)(778000000000,0.99617)(780000000000,0.99618)(782000000000,0.99618)(784000000000,0.99617)(786000000000,0.99617)(788000000000,0.99617)(790000000000,0.99617)(792000000000,0.99618)(794000000000,0.99619)(796000000000,0.99619)(798000000000,0.99620)(800000000000,0.99621)(802000000000,0.99621)(804000000000,0.99621)(806000000000,0.99621)(808000000000,0.99622)(810000000000,0.99622)(812000000000,0.99622)(814000000000,0.99623)(816000000000,0.99623)(818000000000,0.99622)(820000000000,0.99622)(822000000000,0.99622)(824000000000,0.99622)(826000000000,0.99622)(828000000000,0.99621)(830000000000,0.99622)(832000000000,0.99622)(834000000000,0.99622)(836000000000,0.99623)(838000000000,0.99623)(840000000000,0.99623)(842000000000,0.99623)(844000000000,0.99624)(846000000000,0.99624)(848000000000,0.99623)(850000000000,0.99624)(852000000000,0.99624)(854000000000,0.99625)(856000000000,0.99624)(858000000000,0.99625)(860000000000,0.99625)(862000000000,0.99625)(864000000000,0.99625)(866000000000,0.99625)(868000000000,0.99625)(870000000000,0.99625)(872000000000,0.99625)(874000000000,0.99625)(876000000000,0.99624)(878000000000,0.99625)(880000000000,0.99626)(882000000000,0.99626)(884000000000,0.99627)(886000000000,0.99627)(888000000000,0.99627)(890000000000,0.99627)(892000000000,0.99628)(894000000000,0.99628)(896000000000,0.99628)(898000000000,0.99628)(900000000000,0.99629)(902000000000,0.99630)(904000000000,0.99630)(906000000000,0.99630)(908000000000,0.99632)(910000000000,0.99632)(912000000000,0.99631)(914000000000,0.99631)(916000000000,0.99632)(918000000000,0.99633)(920000000000,0.99633)(922000000000,0.99634)(924000000000,0.99633)(926000000000,0.99633)(928000000000,0.99633)(930000000000,0.99634)(932000000000,0.99634)(934000000000,0.99635)(936000000000,0.99635)(938000000000,0.99636)(940000000000,0.99635)(942000000000,0.99635)(944000000000,0.99635)(946000000000,0.99635)(948000000000,0.99635)(950000000000,0.99636)(952000000000,0.99636)(954000000000,0.99636)(956000000000,0.99636)(958000000000,0.99637)(960000000000,0.99637)(962000000000,0.99637)(964000000000,0.99638)(966000000000,0.99638)(968000000000,0.99639)(970000000000,0.99639)(972000000000,0.99639)(974000000000,0.99640)(976000000000,0.99641)(978000000000,0.99642)(980000000000,0.99642)(982000000000,0.99642)(984000000000,0.99642)(986000000000,0.99643)(988000000000,0.99643)(990000000000,0.99643)(992000000000,0.99643)(994000000000,0.99643)(996000000000,0.99643)(998000000000,0.99643)(1000000000000,0.99644)(1002000000000,0.99644)(1004000000000,0.99644)(1006000000000,0.99644)(1008000000000,0.99645)(1010000000000,0.99645)(1012000000000,0.99646)(1014000000000,0.99646)(1016000000000,0.99646)(1018000000000,0.99647)(1020000000000,0.99647)(1022000000000,0.99647)(1024000000000,0.99647)(1026000000000,0.99647)(1028000000000,0.99648)(1030000000000,0.99648)(1032000000000,0.99647)(1034000000000,0.99647)(1036000000000,0.99647)(1038000000000,0.99648)(1040000000000,0.99648)(1042000000000,0.99648)(1044000000000,0.99648)(1046000000000,0.99649)(1048000000000,0.99649)(1050000000000,0.99649)(1052000000000,0.99649)(1054000000000,0.99649)(1056000000000,0.99650)(1058000000000,0.99650)(1060000000000,0.99651)(1062000000000,0.99651)(1064000000000,0.99652)(1066000000000,0.99652)(1068000000000,0.99651)(1070000000000,0.99652)(1072000000000,0.99652)(1074000000000,0.99653)(1076000000000,0.99653)(1078000000000,0.99653)(1080000000000,0.99653)(1082000000000,0.99653)(1084000000000,0.99653)(1086000000000,0.99653)(1088000000000,0.99654)(1090000000000,0.99654)(1092000000000,0.99655)(1094000000000,0.99655)(1096000000000,0.99655)(1098000000000,0.99656)
};
    \legend{$p_{3,2}(x)$\\$p_{5,2}(x)$\\$p_{7,2}(x)$\\}
\end{axis}
\end{tikzpicture}
\end{figure}

